Type-Directed Synthesis of Visualizations from Natural Language Queries

We propose a new technique based on program synthesis for automatically generating visualizations from natural language queries. Our method parses the natural language query into a refinement type specification using the intents-and-slots paradigm and leverages type-directed synthesis to generate a set of visualization programs that are most likely to meet the user's intent. Our refinement type system captures useful hints present in the natural language query and allows the synthesis algorithm to reject visualizations that violate well-established design guidelines for the input data set. We have implemented our ideas in a tool called Graphy and evaluated it on NLVCorpus, which consists of 3 popular datasets and over 700 real-world natural language queries. Our experiments show that Graphy significantly outperforms state-of-the-art natural-language-based visualization tools, including transformer and rule-based ones.

==> figures/lemma_eval.tex <==
% \begin{figure}
\begin{tikzpicture}[scale=0.55]
    \begin{axis}[
        ymax=1200,
        y=0.003cm,
        x=0.015cm,
        legend cell align = left,
        legend pos = outer north east,
        legend style = {
            % nodes={scale=1.5, transform shape},
            at={(0.22,0.98)},
            legend columns=1,
            anchor=north,
        },
        xlabel style={yshift=1mm},
        ylabel = Time(s),
        xlabel = \# Completed Benchmarks,
        xmax = 745,
        xmin = -20
    ]
    \legend{{\sc \toolname-NoLemma}, {\sc \toolname}}
    \addplot[
        smooth,
        line width=0.1mm,
        mark=square,
        mark size=0.8pt,
        teal
    ] coordinates {
(1,0.013369560241699200)
(2,0.027721166610717800)
(3,0.042073726654052800)
(4,0.056586742401123100)
(5,0.191832780838013)
(6,0.32726788520813)
(7,0.462806940078735)
(8,0.598401069641113)
(9,0.734270572662353)
(10,0.870164394378662)
(11,1.0060601234436)
(12,1.14199566841125)
(13,1.27796626091003)
(14,1.41393804550171)
(15,1.54993152618408)
(16,1.6859381198883)
(17,1.82194542884826)
(18,1.9579951763153)
(19,2.09406876564025)
(20,2.2301435470581)
(21,2.36626148223876)
(22,2.50243949890136)
(23,2.63862609863281)
(24,2.77482986450195)
(25,2.91113209724426)
(26,3.04746079444885)
(27,3.18379735946655)
(28,3.32014608383178)
(29,3.45649671554565)
(30,3.59285402297973)
(31,3.72924160957336)
(32,3.86564373970031)
(33,4.00204610824584)
(34,4.13846349716186)
(35,4.27490711212158)
(36,4.41135668754577)
(37,4.54784154891967)
(38,4.68435454368591)
(39,4.8209547996521)
(40,4.9575560092926)
(41,5.09419536590576)
(42,5.23085808753967)
(43,5.36760568618774)
(44,5.50439143180847)
(45,5.64121460914612)
(46,5.77807402610779)
(47,5.91496872901917)
(48,6.05187010765076)
(49,6.18883156776429)
(50,6.32583189010621)
(51,6.46285796165467)
(52,6.60006070137025)
(53,6.73734903335572)
(54,6.87471532821656)
(55,7.01214933395387)
(56,7.14991593360902)
(57,7.28771328926088)
(58,7.42556405067445)
(59,7.56350564956666)
(60,7.70146775245668)
(61,7.83945393562318)
(62,7.97748851776124)
(63,8.11554312705995)
(64,8.25363421440126)
(65,8.39176869392397)
(66,8.53005051612856)
(67,8.66839957237246)
(68,8.80679893493655)
(69,8.94523835182193)
(70,9.08386397361758)
(71,9.22250318527224)
(72,9.36169791221621)
(73,9.50091433525088)
(74,9.64226865768435)
(75,9.78779053688052)
(76,9.9336533546448)
(77,10.0796914100647)
(78,10.2259080410004)
(79,10.3723437786103)
(80,10.5188086032868)
(81,10.6653366088868)
(82,10.8118665218354)
(83,10.9584872722626)
(84,11.1051232814789)
(85,11.2517611980438)
(86,11.3985383510589)
(87,11.545357465744)
(88,11.6922044754028)
(89,11.8391213417053)
(90,11.9861631393432)
(91,12.1332509517669)
(92,12.2804267406463)
(93,12.4276618957519)
(94,12.5749132633209)
(95,12.7222452163696)
(96,12.8696308135986)
(97,13.0170378684997)
(98,13.1648452281951)
(99,13.3126609325408)
(100,13.4606502056121)
(101,13.6089050769805)
(102,13.7572293281554)
(103,13.9055926799773)
(104,14.0539617538451)
(105,14.202534675598)
(106,14.351820707321)
(107,14.5170774459837)
(108,14.6837525367735)
(109,14.8505692481993)
(110,15.0174648761748)
(111,15.1844680309294)
(112,15.3514935970305)
(113,15.5185711383818)
(114,15.6857089996336)
(115,15.8528752326963)
(116,16.0201344490049)
(117,16.1873946189878)
(118,16.3547983169553)
(119,16.5222237110135)
(120,16.689913511276)
(121,16.8577520847318)
(122,17.0256252288816)
(123,17.1935682296751)
(124,17.3615791797636)
(125,17.529630422592)
(126,17.6977529525755)
(127,17.865898132324)
(128,18.0341572761533)
(129,18.2024230957029)
(130,18.3707034587858)
(131,18.539105415344)
(132,18.7076036930082)
(133,18.8761136531828)
(134,19.0446498394011)
(135,19.2132487297057)
(136,19.3819789886474)
(137,19.5507383346557)
(138,19.7199516296386)
(139,19.8909871578216)
(140,20.0656571388244)
(141,20.2403831481933)
(142,20.4151811599731)
(143,20.5902490615844)
(144,20.76558303833)
(145,20.9411296844482)
(146,21.1168603897094)
(147,21.2926404476165)
(148,21.4684841632842)
(149,21.6444811820983)
(150,21.8206586837768)
(151,21.9970257282257)
(152,22.1735780239105)
(153,22.3506093025207)
(154,22.5277636051177)
(155,22.7050409317016)
(156,22.8823566436767)
(157,23.0597596168517)
(158,23.2371697425841)
(159,23.41464471817)
(160,23.5923011302946)
(161,23.7700326442717)
(162,23.9480807781218)
(163,24.1265652179717)
(164,24.307686805725)
(165,24.4889678955077)
(166,24.6703560352324)
(167,24.8519721031188)
(168,25.0335998535155)
(169,25.2153337001799)
(170,25.3972492218016)
(171,25.5791997909544)
(172,25.7611732482908)
(173,25.9431498050688)
(174,26.1251971721647)
(175,26.3072803020475)
(176,26.4894502162931)
(177,26.6716411113737)
(178,26.853858232498)
(179,27.0361111164091)
(180,27.2184090614317)
(181,27.4007315635679)
(182,27.5830667018888)
(183,27.7655069828031)
(184,27.9479954242704)
(185,28.130640029907)
(186,28.313287258148)
(187,28.4959781169889)
(188,28.6787705421445)
(189,28.861808300018)
(190,29.0449943542477)
(191,29.2296254634854)
(192,29.4198329448697)
(193,29.611018657684)
(194,29.8024189472195)
(195,30.0024936199185)
(196,30.205362319946)
(197,30.4302201271054)
(198,30.6552965641019)
(199,30.8804159164426)
(200,31.1056213378904)
(201,31.3324813842771)
(202,31.5656056404111)
(203,31.8019671440122)
(204,32.039767026901)
(205,32.2969930171964)
(206,32.5556273460386)
(207,32.8143332004545)
(208,33.0787429809568)
(209,33.3451776504514)
(210,33.6118354797361)
(211,33.8796663284299)
(212,34.1506719589231)
(213,34.4275221824644)
(214,34.7321414947508)
(215,35.0498044490812)
(216,35.3687074184416)
(217,35.6882984638212)
(218,36.0083250999449)
(219,36.3312187194823)
(220,36.6553623676299)
(221,36.9838750362395)
(222,37.3126459121703)
(223,37.6506507396697)
(224,37.9932963848113)
(225,38.3482031822204)
(226,38.7118916511535)
(227,39.0818650722503)
(228,39.4631123542785)
(229,39.8468563556671)
(230,40.2307801246643)
(231,40.6160848140716)
(232,41.0029964447021)
(233,41.3906450271606)
(234,41.7835099697113)
(235,42.1892273426056)
(236,42.5952827930451)
(237,43.0026800632477)
(238,43.4101121425629)
(239,43.8185348510743)
(240,44.2270691394807)
(241,44.6394007205964)
(242,45.0521962642671)
(243,45.4721949100496)
(244,45.8970093727113)
(245,46.33659863472)
(246,46.7766022682191)
(247,47.2210392951966)
(248,47.6660878658295)
(249,48.1131520271302)
(250,48.5609059333802)
(251,49.0095055103303)
(252,49.4588959217073)
(253,49.9095730781557)
(254,50.3619804382326)
(255,50.8214082717897)
(256,51.2818424701692)
(257,51.7468566894533)
(258,52.2142546176912)
(259,52.6851828098299)
(260,53.1588363647463)
(261,53.6363210678103)
(262,54.1140475273135)
(263,54.591859340668)
(264,55.0697493553164)
(265,55.5484635829928)
(266,56.0273594856265)
(267,56.5062708854678)
(268,56.9855635166171)
(269,57.4649167060855)
(270,57.9445815086368)
(271,58.4244723320011)
(272,58.9043669700626)
(273,59.3844769001011)
(274,59.8645999431614)
(275,60.3451576232914)
(276,60.8259093761448)
(277,61.306864023209)
(278,61.7881443500523)
(279,62.2696602344517)
(280,62.7511959075932)
(281,63.2330799102787)
(282,63.715083599091)
(283,64.2002911567692)
(284,64.6866950988774)
(285,65.1732234954838)
(286,65.6600077152256)
(287,66.1481566429142)
(288,66.6365883350376)
(289,67.1262228488926)
(290,67.6164035797123)
(291,68.107289552689)
(292,68.5991408824925)
(293,69.0913147926335)
(294,69.583640813828)
(295,70.076205015183)
(296,70.5692026615148)
(297,71.0623481273656)
(298,71.5560300350194)
(299,72.0497698783879)
(300,72.5541489124303)
(301,73.063886404038)
(302,73.5738260746007)
(303,74.0880756378179)
(304,74.6105384826665)
(305,75.1356344223027)
(306,75.663830518723)
(307,76.195897340775)
(308,76.7281026840215)
(309,77.2722382545476)
(310,77.8223776817327)
(311,78.3730344772344)
(312,78.9253137111669)
(313,79.4788820743566)
(314,80.0349884033208)
(315,80.5935883522039)
(316,81.1573398113256)
(317,81.7249372005468)
(318,82.2951631546026)
(319,82.8663289546972)
(320,83.4401068687444)
(321,84.0140163898473)
(322,84.5886504650121)
(323,85.1633939743047)
(324,85.7386806011205)
(325,86.3139986991887)
(326,86.8915007114415)
(327,87.4701268672948)
(328,88.0488507747655)
(329,88.6333405971532)
(330,89.2193708419805)
(331,89.8061184883123)
(332,90.4007818698888)
(333,90.9991700649266)
(334,91.6000304222111)
(335,92.2012732028965)
(336,92.8041954040531)
(337,93.4101641178135)
(338,94.0161421298985)
(339,94.6221239566807)
(340,95.2283267974858)
(341,95.8346769809727)
(342,96.4441211223606)
(343,97.0716497898106)
(344,97.7006354331974)
(345,98.3360207080845)
(346,98.9792954921726)
(347,99.623374462128)
(348,100.269604682923)
(349,100.920109272004)
(350,101.573664188386)
(351,102.230158090592)
(352,102.888382196427)
(353,103.552070856095)
(354,104.216467618943)
(355,104.890092849732)
(356,105.564326047898)
(357,106.238698005677)
(358,106.922067403794)
(359,107.605520725251)
(360,108.289454460145)
(361,108.97550559044)
(362,109.662040472032)
(363,110.348882198335)
(364,111.038645029069)
(365,111.729755163194)
(366,112.426159143449)
(367,113.125205039979)
(368,113.824462652207)
(369,114.528595685959)
(370,115.239640235901)
(371,115.952587366104)
(372,116.665943145752)
(373,117.379375457764)
(374,118.093263864518)
(375,118.808114528657)
(376,119.523377656938)
(377,120.238936424257)
(378,120.954558849336)
(379,121.670502424241)
(380,122.387370347978)
(381,123.104479312898)
(382,123.821675539018)
(383,124.539012193681)
(384,125.25675058365)
(385,125.976332187654)
(386,126.697150230409)
(387,127.418662548066)
(388,128.14062857628)
(389,128.864203214647)
(390,129.587909936907)
(391,130.313073873522)
(392,131.038664579394)
(393,131.764616250994)
(394,132.493484020235)
(395,133.222403764727)
(396,133.95291399956)
(397,134.68427872658)
(398,135.417200088503)
(399,136.156602621081)
(400,136.914485216143)
(401,137.674245119097)
(402,138.43423843384)
(403,139.199389457705)
(404,139.967180490496)
(405,140.743653059008)
(406,141.523957252505)
(407,142.305388212207)
(408,143.090006113055)
(409,143.87903761864)
(410,144.668703317645)
(411,145.45880532265)
(412,146.261027336124)
(413,147.068636178974)
(414,147.877704381946)
(415,148.688205003742)
(416,149.499733686451)
(417,150.311798334126)
(418,151.125288248066)
(419,151.940736055378)
(420,152.769752740864)
(421,153.60317897797)
(422,154.438334703449)
(423,155.283488273624)
(424,156.131040096286)
(425,156.980948925021)
(426,157.837089776995)
(427,158.693477869036)
(428,159.5525636673)
(429,160.413310289386)
(430,161.274729013446)
(431,162.138443946841)
(432,163.007053852084)
(433,163.878583431247)
(434,164.752506494525)
(435,165.626458406451)
(436,166.501285314563)
(437,167.377235889438)
(438,168.253614664081)
(439,169.131285667423)
(440,170.009890079502)
(441,170.888969898228)
(442,171.768310070042)
(443,172.648059606556)
(444,173.530158758167)
(445,174.412944078449)
(446,175.297694206241)
(447,176.183675050739)
(448,177.069836854938)
(449,177.956210613254)
(450,178.842825412754)
(451,179.730332374577)
(452,180.619014978413)
(453,181.509076356892)
(454,182.40052556992)
(455,183.294435739521)
(456,184.195827722553)
(457,185.09919881821)
(458,186.008641004566)
(459,186.922059059147)
(460,187.85449123383)
(461,188.789393186574)
(462,189.724613904958)
(463,190.662728548055)
(464,191.607903480535)
(465,192.5538494587)
(466,193.507030487066)
(467,194.490350961691)
(468,195.476299762732)
(469,196.466214179999)
(470,197.460320949561)
(471,198.457222938544)
(472,199.455839872367)
(473,200.454957485206)
(474,201.456986904151)
(475,202.460481643683)
(476,203.467654943472)
(477,204.475711345678)
(478,205.491493225103)
(479,206.516079902654)
(480,207.552039384847)
(481,208.59061646462)
(482,209.639175891881)
(483,210.703226804738)
(484,211.787674188619)
(485,212.876371383672)
(486,213.9675192833)
(487,215.059294939046)
(488,216.164377927785)
(489,217.286420822148)
(490,218.439384937291)
(491,219.593479394917)
(492,220.752775669102)
(493,221.925630092625)
(494,223.105398416523)
(495,224.290989637379)
(496,225.499391078953)
(497,226.741504430775)
(498,227.985898494725)
(499,229.236894130711)
(500,230.491266012196)
(501,231.768277168278)
(502,233.04622292519)
(503,234.324643135075)
(504,235.613985538487)
(505,236.920071125035)
(506,238.284156560902)
(507,239.65873742104)
(508,241.034161806111)
(509,242.431396961217)
(510,243.832368373876)
(511,245.252901792531)
(512,246.681562662129)
(513,248.112006902699)
(514,249.545061349873)
(515,250.997606992726)
(516,252.460852146153)
(517,253.9259262085)
(518,255.406126022343)
(519,256.939892053608)
(520,258.48291087151)
(521,260.060006856923)
(522,261.642279624944)
(523,263.23781228066)
(524,264.850942611699)
(525,266.533995389943)
(526,268.234408617024)
(527,269.964162349705)
(528,271.719647169117)
(529,273.515246868137)
(530,275.368211269382)
(531,277.22129607201)
(532,279.078452587131)
(533,280.937539577487)
(534,282.804265975955)
(535,284.72043347359)
(536,286.69198060036)
(537,288.664309263232)
(538,290.639276027682)
(539,292.616893291476)
(540,294.595000982287)
(541,296.573669195178)
(542,298.556090831759)
(543,300.538802623751)
(544,302.521789312365)
(545,304.504961013796)
(546,306.490515708925)
(547,308.480056762697)
(548,310.470446586611)
(549,312.464101791384)
(550,314.458164930346)
(551,316.452434539797)
(552,318.44672727585)
(553,320.442475557329)
(554,322.438990116121)
(555,324.436232566835)
(556,326.433610916139)
(557,328.431289672853)
(558,330.429175853731)
(559,332.427326202394)
(560,334.42550969124)
(561,336.423885583879)
(562,338.422624588014)
(563,340.42196750641)
(564,342.421589612962)
(565,344.421598672868)
(566,346.422757148744)
(567,348.424933671953)
(568,350.427134513857)
(569,352.430092096331)
(570,354.433547496798)
(571,356.437344551089)
(572,358.441566228869)
(573,360.445911169055)
(574,362.451159477237)
(575,364.457852840427)
(576,366.46512627602)
(577,368.47395896912)
(578,370.483163356785)
(579,372.50050568581)
(580,374.518693447117)
(581,376.538362264637)
(582,378.562829256062)
(583,380.603576421742)
(584,382.650065422062)
(585,384.697124958042)
(586,386.746115207676)
(587,388.795131921772)
(588,390.844475746159)
(589,392.895757436757)
(590,394.947317123418)
(591,396.999742507939)
(592,399.052172183995)
(593,401.104846715932)
(594,403.157896041875)
(595,405.211566925054)
(596,407.268913507467)
(597,409.326952457433)
(598,411.385205268865)
(599,413.444031238561)
(600,415.503539323812)
(601,417.56312680245)
(602,419.623879432684)
(603,421.68755626679)
(604,423.752877712255)
(605,425.819508790975)
(606,427.897925376897)
(607,429.980435609822)
(608,432.068138360982)
(609,434.161354541783)
(610,436.256781816487)
(611,438.357412338261)
(612,440.46578407288)
(613,442.610954046253)
(614,444.80376195908)
(615,447.0127093792)
(616,449.393445730213)
(617,451.789627552036)
(618,454.309241056446)
(619,456.835114955906)
(620,459.410469293598)
(621,461.98869633675)
(622,464.570748806004)
(623,467.155606508259)
(624,469.740943670277)
(625,472.328862190251)
(626,474.918050527577)
(627,477.507450342183)
(628,480.097387790685)
(629,482.687938213353)
(630,485.278605461125)
(631,487.869930744176)
(632,490.465371131902)
(633,493.063427686696)
(634,495.680808305745)
(635,498.362318515782)
(636,501.084348678593)
(637,504.080938816075)
(638,507.215609073643)
(639,510.413814067845)
(640,513.887263059621)
(641,517.402009725576)
(642,520.964023351675)
(643,524.800317287451)
(644,528.803506851202)
(645,532.890143632895)
(646,536.977002382285)
(647,541.068140268332)
(648,545.160160303122)
(649,549.252801895148)
(650,553.34720587731)
(651,557.443284273154)
(652,561.540232896811)
(653,565.638669729239)
(654,569.738519907004)
(655,573.840788364417)
(656,577.943144321448)
(657,582.05107927323)
(658,586.159472227103)
(659,590.269167184836)
(660,594.378868818289)
(661,598.48875546456)
(662,602.599708318716)
(663,606.710958719259)
(664,610.822235107427)
(665,614.934772968297)
(666,619.049774169927)
(667,623.165005683904)
(668,627.281436681753)
(669,631.398008346563)
(670,635.514630794531)
(671,639.631628036505)
(672,643.750791072851)
(673,647.870646238333)
(674,651.991917371756)
(675,656.113438844687)
(676,660.236821413046)
(677,664.361080408102)
(678,668.496613502508)
(679,672.635578393942)
(680,676.782480716711)
(681,680.930524826055)
(682,685.079367637639)
(683,689.229286193852)
(684,693.383422851567)
(685,697.538677692418)
(686,701.69397926331)
(687,705.849446773533)
(688,710.005225658421)
(689,714.161069631581)
(690,718.317264556889)
(691,722.475575447087)
(692,726.634020090108)
(693,730.793691635137)
(694,734.955306530004)
(695,739.122735500341)
(696,743.296778440481)
(697,747.472052574163)
(698,751.64747691155)
(699,755.826860189443)
(700,760.007050514226)
(701,764.19111013413)
(702,768.375333547597)
(703,772.566087007527)
(704,776.757954597478)
(705,780.95106196404)
(706,785.155238151555)
(707,789.623278379445)
(708,794.181035041814)
(709,798.868007659917)
(710,803.62517023087)
(711,808.464066505437)
(712,813.412349224095)
(713,818.402784585957)
(714,824.792676210408)
(715,839.577247142796)
(716,854.392837047581)
(717,870.143817424778)
(718,885.958868980412)
(719,901.774868249898)
(720,917.645044326787)
(721,934.180637359624)
(722,952.197727203374)
(723,970.241454601293)
(724,988.333757400518)
(725,1006.44462037087)
(726,1024.55679535866)
(727,1042.68353247643)
(728,1060.85382533074)
(729,1079.03535866738)
(730,1097.25143909455)
    };
    \addplot[
        smooth,
        line width=0.1mm,
        mark=star,
        mark size=0.8pt,
        blue
    ] plot coordinates {
(1,0.013135671615600600)
(2,0.026958703994751)
(3,0.040942907333374)
(4,0.0550105571746826)
(5,0.187792778015137)
(6,0.32064700126648)
(7,0.453518629074097)
(8,0.586580991744995)
(9,0.719679355621338)
(10,0.852899074554443)
(11,0.986230611801147)
(12,1.11963748931885)
(13,1.25309801101685)
(14,1.38660049438477)
(15,1.52018332481385)
(16,1.65381193161012)
(17,1.7874803543091)
(18,1.92118120193483)
(19,2.05493593215944)
(20,2.18881058692934)
(21,2.32274818420412)
(22,2.4566972255707)
(23,2.59065008163454)
(24,2.72462654113771)
(25,2.85862946510316)
(26,2.99265956878663)
(27,3.12675595283509)
(28,3.26086497306824)
(29,3.39498496055603)
(30,3.52911162376404)
(31,3.66323971748352)
(32,3.79739356040955)
(33,3.93159222602845)
(34,4.06582736968995)
(35,4.20006847381593)
(36,4.33432579040529)
(37,4.46863961219789)
(38,4.60297298431398)
(39,4.73731040954591)
(40,4.8716654777527)
(41,5.00604534149171)
(42,5.14045548439027)
(43,5.27486586570741)
(44,5.40931344032289)
(45,5.54376745224)
(46,5.67823958396913)
(47,5.81272244453432)
(48,5.94731640815737)
(49,6.0819139480591)
(50,6.2165312767029)
(51,6.35115170478823)
(52,6.48578548431399)
(53,6.62045693397525)
(54,6.75523686409)
(55,6.890077829361)
(56,7.02497816085819)
(57,7.15993928909305)
(58,7.29498052597049)
(59,7.43002271652225)
(60,7.56507349014286)
(61,7.70014834403996)
(62,7.83522439002995)
(63,7.97044944763188)
(64,8.10570788383488)
(65,8.24103879928593)
(66,8.37639427185063)
(67,8.51175022125249)
(68,8.64717435836797)
(69,8.78262472152715)
(70,8.91826224327092)
(71,9.05404448509221)
(72,9.19030666351323)
(73,9.32658910751347)
(74,9.46349763870244)
(75,9.60305857658391)
(76,9.74313211441045)
(77,9.88349366188054)
(78,10.0238778591156)
(79,10.1642775535583)
(80,10.304701089859)
(81,10.4451262950897)
(82,10.5855529308319)
(83,10.7260460853577)
(84,10.8665795326233)
(85,11.007153749466)
(86,11.1477658748627)
(87,11.2883825302124)
(88,11.4290764331818)
(89,11.5698165893555)
(90,11.7107701301575)
(91,11.8518943786621)
(92,11.9930787086487)
(93,12.1343014240265)
(94,12.2756950855255)
(95,12.4171164035797)
(96,12.5587491989136)
(97,12.7004358768463)
(98,12.8422544002533)
(99,12.9840779304504)
(100,13.1260228157043)
(101,13.268081665039)
(102,13.4102246761321)
(103,13.5526881217956)
(104,13.6954803466796)
(105,13.8384773731231)
(106,13.981608390808)
(107,14.131498813629)
(108,14.2814407348631)
(109,14.4315416812895)
(110,14.5817298889158)
(111,14.7341980934141)
(112,14.887720108032)
(113,15.0416758060453)
(114,15.1957530975339)
(115,15.3503143787381)
(116,15.5049061775204)
(117,15.6597228050228)
(118,15.8145592212673)
(119,15.9696595668789)
(120,16.1248168945309)
(121,16.2799773216244)
(122,16.4352273941036)
(123,16.5906190872188)
(124,16.7461519241329)
(125,16.9017765521999)
(126,17.0574755668636)
(127,17.213226318359)
(128,17.3690488338467)
(129,17.5249512195584)
(130,17.6808540821072)
(131,17.8369100093838)
(132,17.993160486221)
(133,18.1496517658231)
(134,18.3062396049497)
(135,18.4629609584806)
(136,18.6197595596311)
(137,18.7766070365903)
(138,18.9339060783383)
(139,19.0921783447262)
(140,19.2526059150692)
(141,19.4132537841793)
(142,19.5739929676052)
(143,19.7347688674923)
(144,19.8957479000088)
(145,20.0567505359646)
(146,20.2178137302395)
(147,20.3789718151089)
(148,20.540222406387)
(149,20.7016909122464)
(150,20.8635933399197)
(151,21.025706529617)
(152,21.1878910064694)
(153,21.350208520889)
(154,21.5125446319577)
(155,21.6750302314755)
(156,21.8376846313473)
(157,22.0008523464199)
(158,22.1641669273373)
(159,22.3276791572567)
(160,22.4913191795345)
(161,22.6559269428249)
(162,22.8237545490261)
(163,22.9944820404049)
(164,23.1652309894558)
(165,23.336024522781)
(166,23.5070013999935)
(167,23.6779789924618)
(168,23.8490033149716)
(169,24.0200538635251)
(170,24.1911988258359)
(171,24.3623681068418)
(172,24.5336205959318)
(173,24.704916000366)
(174,24.8762202262876)
(175,25.0475554466245)
(176,25.2189023494718)
(177,25.3902943134305)
(178,25.5617280006406)
(179,25.7333707809446)
(180,25.9050199985502)
(181,26.0767278671263)
(182,26.2484743595122)
(183,26.4204292297362)
(184,26.5924830436705)
(185,26.7645688056944)
(186,26.9373168945311)
(187,27.1147806644438)
(188,27.2935993671416)
(189,27.4725828170775)
(190,27.6517865657805)
(191,27.8489243984221)
(192,28.0485339164732)
(193,28.2602422237394)
(194,28.4729759693144)
(195,28.6859624385832)
(196,28.8989543914793)
(197,29.1125857830046)
(198,29.3268816471098)
(199,29.5413744449614)
(200,29.7571461200713)
(201,29.9932210445403)
(202,30.2327876091002)
(203,30.4727928638457)
(204,30.7204482555388)
(205,30.9683594703673)
(206,31.2171130180358)
(207,31.467549085617)
(208,31.730378627777)
(209,31.9954385757445)
(210,32.2647051811217)
(211,32.5364959239958)
(212,32.8103902339934)
(213,33.0845532417296)
(214,33.3597705364226)
(215,33.6352417469023)
(216,33.910955429077)
(217,34.1869812011717)
(218,34.4632177352904)
(219,34.7395839691161)
(220,35.0160918235778)
(221,35.2957899570464)
(222,35.5764126777648)
(223,35.8571832180022)
(224,36.139629125595)
(225,36.4221186637877)
(226,36.7054660320281)
(227,36.9894149303435)
(228,37.2738106250762)
(229,37.5602688789367)
(230,37.8470976352691)
(231,38.1342227458953)
(232,38.4243264198302)
(233,38.7160210609435)
(234,39.0079729557036)
(235,39.3000464439391)
(236,39.592391014099)
(237,39.8849999904631)
(238,40.178033351898)
(239,40.4717841148375)
(240,40.7659759521483)
(241,41.060405731201)
(242,41.3550848960875)
(243,41.6497840881346)
(244,41.9445106983183)
(245,42.2392685413359)
(246,42.5344762802122)
(247,42.8299152851103)
(248,43.1257059574125)
(249,43.4215433597563)
(250,43.7175979614256)
(251,44.0137436389921)
(252,44.3105683326719)
(253,44.6075417995451)
(254,44.9047596454618)
(255,45.2021079063413)
(256,45.4995434284208)
(257,45.7970561981199)
(258,46.0946700572965)
(259,46.3923873901365)
(260,46.6901671886442)
(261,46.9879658222196)
(262,47.285890817642)
(263,47.5838744640348)
(264,47.8820436000822)
(265,48.1802906990049)
(266,48.4787216186521)
(267,48.7775802612302)
(268,49.0764508247373)
(269,49.3754279613492)
(270,49.674556970596)
(271,49.973770856857)
(272,50.2757346630093)
(273,50.5783708095547)
(274,50.8817825317379)
(275,51.1861095428463)
(276,51.4922728538509)
(277,51.7987678050991)
(278,52.1058034896847)
(279,52.4154453277584)
(280,52.7261195182796)
(281,53.0378246307369)
(282,53.3495299816128)
(283,53.662413358688)
(284,53.9755558967587)
(285,54.2892971038815)
(286,54.6048033237454)
(287,54.9215352535245)
(288,55.2394850254056)
(289,55.5581243038175)
(290,55.8835349082944)
(291,56.2107949256894)
(292,56.5422499179837)
(293,56.8768799304959)
(294,57.2120764255521)
(295,57.5508024692533)
(296,57.8902082443235)
(297,58.2320301532743)
(298,58.5746362209318)
(299,58.9187080860136)
(300,59.2651021480558)
(301,59.6121482849119)
(302,59.9594209194181)
(303,60.3072032928464)
(304,60.6631031036374)
(305,61.0197277069089)
(306,61.3776776790616)
(307,61.7360048294064)
(308,62.0949237346646)
(309,62.4541330337521)
(310,62.8134100437161)
(311,63.1740820407864)
(312,63.5375349521634)
(313,63.9013285636899)
(314,64.2655041217801)
(315,64.6296977996823)
(316,64.9951331615445)
(317,65.3613011837003)
(318,65.7317080497739)
(319,66.1024048328397)
(320,66.4734683036802)
(321,66.8446485996244)
(322,67.2164161205289)
(323,67.5943062305448)
(324,67.9791169166563)
(325,68.3640811443327)
(326,68.7492713928221)
(327,69.1345071792601)
(328,69.5224084854124)
(329,69.9114723205564)
(330,70.3024492263792)
(331,70.6939997673033)
(332,71.0857276916502)
(333,71.4779868125914)
(334,71.8705406188963)
(335,72.2635383605955)
(336,72.6569504737852)
(337,73.0506229400633)
(338,73.4443824291227)
(339,73.8405408859251)
(340,74.2402799129484)
(341,74.6407468318937)
(342,75.0416021347044)
(343,75.4431316852568)
(344,75.8447577953337)
(345,76.2477831840514)
(346,76.6514978408812)
(347,77.0552642345427)
(348,77.4594657421111)
(349,77.8641026020049)
(350,78.2688500881194)
(351,78.6748349666594)
(352,79.0822525024413)
(353,79.4897782802581)
(354,79.8975281715392)
(355,80.3070652484893)
(356,80.7182435989379)
(357,81.1299521923064)
(358,81.5420382022856)
(359,81.957928419113)
(360,82.3752861022948)
(361,82.7935009002684)
(362,83.2117424011229)
(363,83.6303148269652)
(364,84.0506987571715)
(365,84.4725956916808)
(366,84.8947818279265)
(367,85.3180866241454)
(368,85.7444949150084)
(369,86.1719169616698)
(370,86.6003355979918)
(371,87.0288968086241)
(372,87.4575548171995)
(373,87.8875942230223)
(374,88.3177285194395)
(375,88.7483172416685)
(376,89.1792643070219)
(377,89.6107914447782)
(378,90.043842077255)
(379,90.4785053730009)
(380,90.9138514995573)
(381,91.3493599891661)
(382,91.7853748798369)
(383,92.2221283912657)
(384,92.658966064453)
(385,93.0962352752684)
(386,93.5337302684782)
(387,93.9716026782988)
(388,94.4113173484801)
(389,94.8514115810393)
(390,95.2940299510955)
(391,95.7381637096404)
(392,96.183389186859)
(393,96.6299438476561)
(394,97.0774114131926)
(395,97.5257925987242)
(396,97.9746236801146)
(397,98.4254944324492)
(398,98.886092185974)
(399,99.3510053157805)
(400,99.8197093009947)
(401,100.289904117584)
(402,100.764521360397)
(403,101.245238780975)
(404,101.726425647735)
(405,102.208064556121)
(406,102.690169095992)
(407,103.174046277999)
(408,103.674565792083)
(409,104.17672586441)
(410,104.679246664047)
(411,105.182745695114)
(412,105.687515497208)
(413,106.192754030228)
(414,106.699394226075)
(415,107.208995580674)
(416,107.724188089372)
(417,108.240107774736)
(418,108.75655603409)
(419,109.27341771126)
(420,109.790609598162)
(421,110.309298753741)
(422,110.828885793689)
(423,111.353671789172)
(424,111.879060745242)
(425,112.40452384949)
(426,112.930679082873)
(427,113.460201025012)
(428,113.990921020511)
(429,114.521673679355)
(430,115.053084135059)
(431,115.584608793262)
(432,116.117859363559)
(433,116.653175354007)
(434,117.189234733585)
(435,117.726990461353)
(436,118.267998933796)
(437,118.812886476521)
(438,119.360234975819)
(439,119.907970428471)
(440,120.456848859791)
(441,121.007217645649)
(442,121.561379671101)
(443,122.134027242665)
(444,122.709024906163)
(445,123.284176588063)
(446,123.860811233525)
(447,124.437615633015)
(448,125.01542258263)
(449,125.594955921177)
(450,126.175989866261)
(451,126.75715041161)
(452,127.339971542363)
(453,127.923346042638)
(454,128.507302522664)
(455,129.092065334325)
(456,129.677358150487)
(457,130.26275825501)
(458,130.851533889776)
(459,131.443623304373)
(460,132.039386034018)
(461,132.637054920203)
(462,133.237856864936)
(463,133.839109182365)
(464,134.441594839103)
(465,135.046343326576)
(466,135.651363611229)
(467,136.257258653648)
(468,136.864370584495)
(469,137.471822977073)
(470,138.080260992057)
(471,138.690965414054)
(472,139.306449651725)
(473,139.924689054496)
(474,140.544592380531)
(475,141.164917469032)
(476,141.786483764656)
(477,142.411228179939)
(478,143.035976409919)
(479,143.661871433265)
(480,144.290658473975)
(481,144.92006564141)
(482,145.562169790275)
(483,146.20735287667)
(484,146.853343248374)
(485,147.503295898444)
(486,148.158409833915)
(487,148.814731836326)
(488,149.471466779716)
(489,150.128312110908)
(490,150.785678625114)
(491,151.444486856468)
(492,152.104870557792)
(493,152.768246412284)
(494,153.435297012336)
(495,154.103203773505)
(496,154.77398061753)
(497,155.446836233146)
(498,156.127004861839)
(499,156.822521448143)
(500,157.524603366859)
(501,158.230173110969)
(502,158.95202708245)
(503,159.689974546439)
(504,160.431828498847)
(505,161.178768396384)
(506,161.938090801245)
(507,162.704267025)
(508,163.47227644921)
(509,164.242760896689)
(510,165.019496917731)
(511,165.801663875586)
(512,166.598992824561)
(513,167.405803680426)
(514,168.213214635855)
(515,169.022266864783)
(516,169.832122564322)
(517,170.688281059271)
(518,171.545231103903)
(519,172.41631698609)
(520,173.304321289069)
(521,174.197049140937)
(522,175.090537309653)
(523,175.996426582343)
(524,176.915261268622)
(525,177.836718559271)
(526,178.760511159903)
(527,179.685133218771)
(528,180.624038696295)
(529,181.56332993508)
(530,182.509201288229)
(531,183.477619409567)
(532,184.466233491903)
(533,185.461806535726)
(534,186.475020647054)
(535,187.514874935155)
(536,188.580868959432)
(537,189.646974802022)
(538,190.715038299565)
(539,191.784029245381)
(540,192.853240966801)
(541,193.923095464711)
(542,194.994129896169)
(543,196.065533399587)
(544,197.136945247655)
(545,198.208707094197)
(546,199.280781507497)
(547,200.353073358541)
(548,201.432137489324)
(549,202.532106399541)
(550,203.658832550054)
(551,204.810602188116)
(552,206.014542818075)
(553,207.219369888311)
(554,208.425061464315)
(555,209.630859375005)
(556,210.836711168294)
(557,212.042927980428)
(558,213.249217748647)
(559,214.455746173864)
(560,215.662365913396)
(561,216.86944508553)
(562,218.076675176625)
(563,219.284043788914)
(564,220.491520643238)
(565,221.699295997623)
(566,222.907082080844)
(567,224.115421772006)
(568,225.324471235278)
(569,226.533640861514)
(570,227.743454456332)
(571,228.954370021823)
(572,230.165739774707)
(573,231.377219200137)
(574,232.588778972628)
(575,233.80036377907)
(576,235.01214528084)
(577,236.224037885668)
(578,237.435948133471)
(579,238.648450374606)
(580,239.861065626147)
(581,241.074036836627)
(582,242.287225246432)
(583,243.500664711001)
(584,244.71503043175)
(585,245.929548978808)
(586,247.146749019625)
(587,248.375892162325)
(588,249.607386589052)
(589,250.838984489443)
(590,252.074158906939)
(591,253.310645103457)
(592,254.547437906268)
(593,255.784456491473)
(594,257.021767377856)
(595,258.260329246524)
(596,259.498902797702)
(597,260.738161325458)
(598,261.977451324466)
(599,263.216944217685)
(600,264.456543922427)
(601,265.696724891665)
(602,266.936917066577)
(603,268.17769289017)
(604,269.419340610507)
(605,270.660988569262)
(606,271.90488958359)
(607,273.149141550066)
(608,274.393792152407)
(609,275.638783216479)
(610,276.8840713501)
(611,278.130267143252)
(612,279.376692295077)
(613,280.625582218173)
(614,281.876861572268)
(615,283.129326820376)
(616,284.381832838061)
(617,285.634877920153)
(618,286.88834834099)
(619,288.143825292589)
(620,289.399357080461)
(621,290.655279636384)
(622,291.911732435227)
(623,293.16825413704)
(624,294.425317764283)
(625,295.682681560517)
(626,296.940331935883)
(627,298.198070526123)
(628,299.455902099609)
(629,300.713751792907)
(630,301.972225189208)
(631,303.231415033339)
(632,304.490607976912)
(633,305.749849796294)
(634,307.009330749511)
(635,308.26887512207)
(636,309.528677463531)
(637,310.788518428802)
(638,312.048466682434)
(639,313.308458566666)
(640,314.568766117096)
(641,315.829892873764)
(642,317.091445207596)
(643,318.35320353508)
(644,319.615633249283)
(645,320.878098964691)
(646,322.14076590538)
(647,323.404107809067)
(648,324.667670965195)
(649,325.931425094605)
(650,327.19642162323)
(651,328.462113142014)
(652,329.728193759919)
(653,331.003587484361)
(654,332.281353235246)
(655,333.559676647188)
(656,334.838124275209)
(657,336.116829395296)
(658,337.395765781404)
(659,338.676546335222)
(660,339.957393407823)
(661,341.238275527955)
(662,342.519698381425)
(663,343.801620244981)
(664,345.085203886033)
(665,346.369303703309)
(666,347.653529644013)
(667,348.937764406205)
(668,350.222415685654)
(669,351.508711099625)
(670,352.7955327034)
(671,354.083453893662)
(672,355.371677637101)
(673,356.663462162019)
(674,357.956225156785)
(675,359.252180099488)
(676,360.552134513856)
(677,361.874686002732)
(678,363.208721399308)
(679,364.545638322831)
(680,365.884868621827)
(681,367.240469694138)
(682,368.615057706833)
(683,370.001851558685)
(684,371.434875011444)
(685,372.873123645782)
(686,374.344289779663)
(687,375.875046014786)
(688,377.409275531769)
(689,378.992659568787)
(690,380.638767242432)
(691,382.303430557251)
(692,384.01601934433)
(693,385.736853122711)
(694,387.522260427475)
(695,389.308273077011)
(696,391.094549179077)
(697,392.881577968597)
(698,394.668731689453)
(699,396.458117246628)
(700,398.248505830765)
(701,400.041311740875)
(702,401.834146976471)
(703,403.628458976746)
(704,405.423512935639)
(705,407.221591234208)
(706,409.022239208222)
(707,410.82552433014)
(708,412.66111779213)
(709,414.505141496659)
(710,416.398045539857)
(711,418.397081136705)
(712,420.842320203783)
(713,423.406822919847)
(714,426.027691841127)
(715,431.215724706651)
(716,436.511462450029)
(717,441.867805957796)
(718,447.233302354814)
(719,452.643090009691)
(720,458.057476758959)
(721,463.474906921389)
(722,468.894350290301)
(723,474.324039936068)
(724,479.76292562485)
(725,485.202719688418)
(726,490.662665843966)
(727,496.1456155777)
(728,501.628964424136)
(729,507.18723201752)
(730,512.745723247531)
    };
    \end{axis}
\end{tikzpicture}
% \vspace{-0.1in}
% \caption{Number of solved benchmarks  within a given time.}\label{fig:lemma_eval}
% \vspace{-2pt}
% \end{figure}


